Characterizing Manipulation Robustness through Energy Margin and Caging Analysis

To develop robust manipulation policies, quantifying robustness is essential. Evaluating robustness in general manipulation, nonetheless, poses significant challenges due to complex hybrid dynamics, combinatorial explosion of possible contact interactions, global geometry, etc. This paper introduces an approach for evaluating manipulation robustness through energy margins and caging-based analysis. Our method assesses manipulation robustness by measuring the energy margin to failure and extends traditional caging concepts for dynamic manipulation. This global analysis is facilitated by a kinodynamic planning framework that naturally integrates global geometry, contact changes, and robot compliance. We validate the effectiveness of our approach in simulation and real-world experiments of multiple dynamic manipulation scenarios, highlighting its potential to predict manipulation success and robustness.

==> figures/tikz/perturb-plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.9\linewidth, 
height=0.6\linewidth, 
tick pos=left,
% x grid style={darkgray176},
xlabel={scaled max perturbation $\Bar{e}_{\text{max}}$},
% xmajorgrids,
tick align=inside,
legend pos=south west,
xmin=-0.05, xmax=1.05,
ticklabel style={font=\footnotesize}, % Change this line to adjust the font size of tick values
xtick style={color=black,font=\footnotesize},
% y grid style={darkgray176},
ylabel={AP of robustness metrics},
% ymajorgrids,
ymin=0.75, ymax=1.0075,
ytick style={color=black,font=\footnotesize},
xlabel style={at={(axis description cs:0.5,0.07)}, anchor=north,font=\footnotesize},
ylabel style={at={(axis description cs:0.09,.5)},anchor=south,font=\footnotesize},
legend style={font=\footnotesize},
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
0 0.99
0.1 0.99
0.2 0.99
0.5 0.99
1 1
};
\addlegendentry{friction}

\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
0 0.99
0.1 0.98
0.5 0.98
1 0.95
};
\addlegendentry{velocity}

\addplot [semithick, forestgreen4416044, mark=*, mark size=3, mark options={solid}]
table {%
0 0.99
0.2 0.99
0.6 0.95
1 0.9
};
\addlegendentry{position}

\addplot [semithick, crimson2143940, mark=*, mark size=3, mark options={solid}]
table {%
0 0.94
0.2 0.902
0.4 0.874
0.7 0.864
1 0.85
};
\addlegendentry{force (BL)}

\end{axis}

\end{tikzpicture}


==> figures/tikz/time-ablation-plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{green}{RGB}{0,128,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\linewidth, 
height=0.53\linewidth, 
log basis x={10},
tick align=inside,
tick pos=left,
% x grid style={darkgray176},
xlabel={\# Iterations},
% xmajorgrids,
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
% y grid style={darkgray176},
ylabel={AUC / AP of success ratio},
% ymajorgrids,
legend pos=south east,
ymin=0.786945093931688, ymax=0.952401064659289,
ytick style={color=black},
xlabel style={at={(axis description cs:0.5,0.07)}, anchor=north,font=\footnotesize},
ylabel style={at={(axis description cs:0.09,.5)},anchor=south,font=\footnotesize},
legend style={font=\footnotesize},
ticklabel style={font=\footnotesize}, % Change this line to adjust the font size of tick values
]
\path [draw=steelblue31119180, semithick]
(axis cs:10,0.802516673338672)
--(axis cs:10,0.844149993327995);

\path [draw=steelblue31119180, semithick]
(axis cs:30,0.826411010564593)
--(axis cs:30,0.913588989435407);

\path [draw=steelblue31119180, semithick]
(axis cs:100,0.880239322565748)
--(axis cs:100,0.926427344100918);

\path [draw=steelblue31119180, semithick]
(axis cs:1000,0.891391414350147)
--(axis cs:1000,0.921941918983186);

\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
10 0.823333333333333
30 0.87
100 0.903333333333333
1000 0.906666666666667
};
\addlegendentry{\footnotesize{AUC}}

\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.823333333333333
30 0.896666666666667
100 0.926666666666667
1000 0.933333333333333
};
\addlegendentry{AP}

\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {% fake
10 7
30 7
};
\addlegendentry{time}

\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.802516673338672
30 0.826411010564593
100 0.880239322565748
1000 0.891391414350147
};
\addplot [semithick, steelblue31119180, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.844149993327995
30 0.913588989435407
100 0.926427344100918
1000 0.921941918983186
};
\path [draw=darkorange25512714, semithick]
(axis cs:10,0.794465819873852)
--(axis cs:10,0.852200846792814);

\path [draw=darkorange25512714, semithick]
(axis cs:30,0.873572655899082)
--(axis cs:30,0.919760677434252);

\path [draw=darkorange25512714, semithick]
(axis cs:100,0.911391414350147)
--(axis cs:100,0.941941918983186);

\path [draw=darkorange25512714, semithick]
(axis cs:1000,0.921786327949541)
--(axis cs:1000,0.944880338717126);

\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.794465819873852
30 0.873572655899082
100 0.911391414350147
1000 0.921786327949541
};
\addplot [semithick, darkorange25512714, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.852200846792814
30 0.919760677434252
100 0.941941918983186
1000 0.944880338717126
};

\end{axis}

\begin{axis}[
width=0.8\linewidth, 
height=0.53\linewidth, 
tick align=inside,
axis y line=right,
log basis x={10},
% x grid style={darkgray176},
xmin=7.94328234724282, xmax=1258.92541179417,
xmode=log,
xtick pos=left,
xtick style={color=black},
xtick={0.1,1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
% y grid style={darkgray176},
ylabel={Run-time per data (s)},
ymin=-0.0638573851488755, ymax=1.85520595047108,
legend pos=south east,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
axis line style=-, % Add this line to remove the arrow
xlabel style={at={(axis description cs:0.5,-0.05)}, anchor=north,font=\footnotesize},
ticklabel style={font=\footnotesize}, % Change this line to adjust the font size of tick values
ylabel style={at={(axis description cs:1.00,.5)},anchor=south,font=\footnotesize},
legend style={font=\footnotesize},
]
\path [draw=green, semithick]
(axis cs:10,0.0233727664702135)
--(axis cs:10,0.0240005668631198);

\path [draw=green, semithick]
(axis cs:30,0.0604664912685498)
--(axis cs:30,0.0612268420647835);

\path [draw=green, semithick]
(axis cs:100,0.183222665742258)
--(axis cs:100,0.204377334257742);

\path [draw=green, semithick]
(axis cs:1000,1.73170420114801)
--(axis cs:1000,1.76797579885199);

\addplot [semithick, green, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.0233727664702135
30 0.0604664912685498
100 0.183222665742258
1000 1.73170420114801
};
\addplot [semithick, green, mark=-, mark size=5, mark options={solid}, only marks]
table {%
10 0.0240005668631198
30 0.0612268420647835
100 0.204377334257742
1000 1.76797579885199
};
\addplot [semithick, green, mark=triangle*, mark size=3, mark options={solid}]
table {%
10 0.0236866666666667
30 0.0608466666666667
100 0.1938
1000 1.74984
};
\end{axis}

\end{tikzpicture}

